Micromechanical fatigue experiments for validation of microstructure-sensitive fatigue simulation models

Crack initiation governs high cycle fatigue life and is susceptible to microstructural details. While corresponding microstructure-sensitive models are available, their validation is difficult. We propose a validation framework where a fatigue test is mimicked in a sub-modeling simulation by embedding the measured microstructure into the specimen geometry and adopting the experimental boundary conditions. Exemplary, a phenomenological crystal plasticity model was applied to predict deformation in ferritic steel (EN1.4003). Hotspots in commonly used fatigue indicator parameter maps are compared with damage segmented from micrographs. Along with the data, the framework is published for benchmarking future micromechanical fatigue models.

==> figures/embedding/ebsd2abq_render.tex <==
\input{figures/embedding/ebsd2abq_render.pdf_tex}

==> figures/embedding/embedding_render.tex <==
\input{figures/embedding/embedding_render.pdf_tex}

==> figures/experimental/Setupoverview_render.tex <==
\input{figures/experimental/Setupoverview_render.pdf_tex}

==> figures/macro_geom/macro_geom_render.tex <==
\input{figures/macro_geom/macro_geom_render.pdf_tex}

==> figures/macro_geom/macro_mesh_render.tex <==
\input{figures/macro_geom/macro_mesh_render.pdf_tex}

==> figures/microstructure/ebds_render.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ebds.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{455bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76923077)%
    \put(0.12064759,-0.15787212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1815316\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/microstructure/ebds.pdf}}%
    \put(0.07904615,0.08558488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24395604\unitlength}\raggedright 100 $\mu$m\end{minipage}}}%
    \put(0.87081178,0.26389932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{111}}}%
    \put(0.87081178,0.04177944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{101}}}%
    \put(0.71001332,0.04177944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{001}}}%
    \put(0.70679174,0.26336704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[001]}}}%
  \end{picture}%
\endgroup%


==> figures/microstructure/ebsdx_render.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ebsdx.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1550.88007889bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5154751)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ebsdx.pdf}}%
  \end{picture}%
\endgroup%


==> figures/microstructure/ebsdz_render.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ebsdz.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1550.88007889bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5154751)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ebsdz.pdf}}%
  \end{picture}%
\endgroup%


==> figures/microstructure/rem_render.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{455bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75824176)%
    \put(0.12064759,-0.15787211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1815316\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/microstructure/rem.pdf}}%
    \put(0.06421098,0.08723301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24395604\unitlength}\raggedright 100 $\mu$m\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/resultsnew/P8-full-fipint-vs-seg.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
axis equal image,
width=1.1\textwidth,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=855.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ymin=0, ymax=551.4,
ymin=30.484095, ymax=499.084095,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=856.20003, ymin=30.484095, ymax=499.084095] {./figures/resultsnew/P8-full-fipint-vs-seg-002.png};
\addplot[opacity=0.5] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=855.6, ymin=30.484095, ymax=499.084095] {./figures/resultsnew/P8-full-fipint-vs-seg-003.png};
% arrow for fip
\draw[->,line width=0.5mm, red](695.3710818290709,242.6435299885559)--(705.3710818290709,232.6435299885559);
\draw[->,line width=0.5mm, red](677.9579424858093,396.4884527695465)--(687.9579424858093,386.4884527695465);
\draw[->,line width=0.5mm, red](471.6789627075195,280.1666804325867)--(481.6789627075195,270.1666804325867);
\draw[->,line width=0.5mm, red](475.6973886489868,261.40510521057126)--(485.6973886489868,251.4051052105713);
\draw[->,line width=0.5mm, red](464.9816060066223,316.4390572083282)--(474.9816060066223,306.4390572083282);
\end{axis}
\end{tikzpicture}


==> figures/resultsnew/P8-full-sdv115-vs-seg.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
axis equal image,
width=1.1\textwidth,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=855.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ymin=0, ymax=551.4,
ymin=30.484095, ymax=499.084095,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=856.20003, ymin=30.484095, ymax=500.401132046717] {./figures/resultsnew/P8-full-sdv115-vs-seg-frame-008.png};
\addplot[opacity=0.5] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=855.6, ymin=30.484095, ymax=499.084095] {./figures/resultsnew/P8-full-sdv115-vs-seg-frame-009.png};
\draw [line width=0.5mm, white ] (320,425) rectangle (360,465);
\draw [line width=0.5mm, white ] (443,47) rectangle (487,90);
\draw [line width=0.5mm, black ] (660,92) rectangle (705,160);
% arrows for fips
\draw[->,line width=0.5mm, red](637.1039652824402,298.30286882045743)--(647.1039652824402,288.30286882045743);
\draw[->,line width=0.5mm, red](595.5803000926971,105.68403682830811)--(605.5803000926971,95.68403682830811);
\draw[->,line width=0.5mm, red](592.9013395309448,468.407819486885)--(602.9013395309448,458.407819486885);
\draw[->,line width=0.5mm, red](558.075031042099,108.18557671430588)--(568.075031042099,98.18557671430588);
\draw[->,line width=0.5mm, red](519.2302668094635,437.13853738430015)--(529.2302668094635,427.13853738430015);
\draw[->,line width=0.5mm, red](503.15659284591675,440.89084348800657)--(513.1565928459167,430.89084348800657);
\draw[->,line width=0.5mm, red](497.7987015247345,215.751940823822)--(507.7987015247345,205.751940823822);
\draw[->,line width=0.5mm, red](487.0829039812088,434.6369900477218)--(497.0829039812088,424.6369900477218);
\draw[->,line width=0.5mm, red](483.0644929409027,11.876156992940903)--(493.0644929409027,1.8761569929409028);
\draw[->,line width=0.5mm, red](476.3671213388443,262.03049204471586)--(486.3671213388443,252.03049204471588);
\draw[->,line width=0.5mm, red](473.6881756782532,279.54129359844205)--(483.6881756782532,269.54129359844205);
\draw[->,line width=0.5mm, red](452.256595492363,88.17322782400133)--(462.256595492363,78.17322782400133);
\draw[->,line width=0.5mm, red](449.5776498317719,63.15779543641091)--(459.5776498317719,53.15779543641091);
\draw[->,line width=0.5mm, red](440.2013325691223,44.39622021439553)--(450.2013325691223,34.39622021439553);
\draw[->,line width=0.5mm, red](436.18290662765503,74.41473982456208)--(446.18290662765503,64.41473982456208);
\draw[->,line width=0.5mm, red](430.8250153064728,378.3522643816757)--(440.8250153064728,368.3522643816757);
\draw[->,line width=0.5mm, red](389.3013352155685,460.90317747715)--(399.3013352155685,450.90317747715);
\draw[->,line width=0.5mm, red](323.6671143770218,18.13001602116108)--(333.6671143770218,8.13001602116108);
\end{axis}

\end{tikzpicture}


==> figures/resultsnew/P8-full-sdv116-vs-seg.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
axis equal image,
width=1.1\textwidth,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=855.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ymin=0, ymax=551.4,
ymin=30.484095, ymax=499.084095,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=856.20003, ymin=30.484095, ymax=500.401132046717] {./figures/resultsnew/P8-full-sdv116-vs-seg-006.png};
\addplot[opacity=0.5] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=855.6, ymin=30.484095, ymax=499.084095] {./figures/resultsnew/P8-full-sdv116-vs-seg-007.png};
% arrows for fips
\draw[->,line width=0.5mm, red](635.7644999027252,298.30286882045743)--(645.7644999027252,288.30286882045743);
\draw[->,line width=0.5mm, red](481.7250126600266,16.879244215517037)--(491.7250126600266,6.879244215517037);
\draw[->,line width=0.5mm, red](390.6408005952835,458.40165994289396)--(400.6408005952835,448.40165994289396);
\draw[->,line width=0.5mm, red](322.3276489973068,19.380787826805122)--(332.3276489973068,9.380787826805122);
\end{axis}

\end{tikzpicture}


==> figures/resultsnew/P8-full-sdv183-vs-seg.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
axis equal image,
width=1.1\textwidth,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=855.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ymin=0, ymax=551.4,
ymin=30.484095, ymax=499.084095,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=856.20003, ymin=30.484095, ymax=500.401132046717] {./figures/resultsnew/P8-full-sdv183-vs-seg-004.png};
\addplot[opacity=0.5] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=855.6, ymin=30.484095, ymax=499.084095] {./figures/resultsnew/P8-full-sdv183-vs-seg-005.png};
% arrows for fips
\draw[->,line width=0.5mm, red](635.7644999027252,298.30286882045743)--(645.7644999027252,288.30286882045743);
\draw[->,line width=0.5mm, red](595.5803000926971,105.68403682830811)--(605.5803000926971,95.68403682830811);
\draw[->,line width=0.5mm, red](559.414496421814,108.18557671430588)--(569.414496421814,98.18557671430588);
\draw[->,line width=0.5mm, red](517.8908014297485,437.13853738430015)--(527.8908014297485,427.13853738430015);
\draw[->,line width=0.5mm, red](503.15659284591675,440.89084348800657)--(513.1565928459167,430.89084348800657);
\draw[->,line width=0.5mm, red](483.0644929409027,11.876156992940903)--(493.0644929409027,1.8761569929409028);
\draw[->,line width=0.5mm, red](449.5776498317719,63.15779543641091)--(459.5776498317719,53.15779543641091);
\draw[->,line width=0.5mm, red](436.18290662765503,74.41473982456208)--(446.18290662765503,64.41473982456208);
\draw[->,line width=0.5mm, red](412.0723807811737,359.59068915966026)--(422.0723807811737,349.59068915966026);
\draw[->,line width=0.5mm, red](389.3013352155685,459.652418710022)--(399.3013352155685,449.652418710022);
\draw[->,line width=0.5mm, red](322.3276489973068,19.380787826805122)--(332.3276489973068,9.380787826805122);
\draw[->,line width=0.5mm, red](245.97764551639563,20.63155963244915)--(255.97764551639563,10.63155963244915);
\end{axis}

\end{tikzpicture}


==> figures/resultsnew/P8-full-sel-grains-vs-seg-frame1323.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
axis equal image,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=660, xmax=720,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=118, ymax=200,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=856.20003, ymin=30.484095, ymax=500.708367768879] {./figures/resultsnew/P8-full-sel-grains-vs-seg-frame1323-000.png};
\addplot[opacity=0.85] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=858, ymin=0, ymax=551.4] {./figures/resultsnew/P8-full-sel-grains-vs-seg-frame1323-001.png};
\end{axis}

\end{tikzpicture}


==> figures/resultsnew/P8-full-sel-grains-vs-seg-frame1335.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
axis equal image,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=660, xmax=720,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=118, ymax=200,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=856.20003, ymin=30.484095, ymax=500.708367768879] {./figures/resultsnew/P8-full-sel-grains-vs-seg-frame1335-000.png};
\addplot[opacity=0.85] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=858, ymin=0, ymax=551.4] {./figures/resultsnew/P8-full-sel-grains-vs-seg-frame1335-001.png};
\end{axis}

\end{tikzpicture}


==> figures/resultsnew/P8-full-sel-grains-vs-seg-frame1349.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
axis equal image,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=660, xmax=720,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=118, ymax=200,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=856.20003, ymin=30.484095, ymax=500.708367768879] {./figures/resultsnew/P8-full-sel-grains-vs-seg-frame1349-000.png};
\addplot[opacity=0.85] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=858, ymin=0, ymax=551.4] {./figures/resultsnew/P8-full-sel-grains-vs-seg-frame1349-001.png};
\end{axis}

\end{tikzpicture}


==> figures/resultsnew/P8-full-sel-grains-vs-seg-frame1367.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
axis equal image,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=660, xmax=720,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=118, ymax=200,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=856.20003, ymin=30.484095, ymax=500.708367768879] {./figures/resultsnew/P8-full-sel-grains-vs-seg-frame1367-000.png};
\addplot[opacity=0.85] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=858, ymin=0, ymax=551.4] {./figures/resultsnew/P8-full-sel-grains-vs-seg-frame1367-001.png};
\end{axis}

\end{tikzpicture}


==> figures/resultsnew/P8-full-sel-grains-vs-seg-frame1374.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
axis equal image,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=660, xmax=720,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=118, ymax=200,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=856.20003, ymin=30.484095, ymax=500.708367768879] {./figures/resultsnew/P8-full-sel-grains-vs-seg-frame1374-000.png};
\addplot[opacity=0.85] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=858, ymin=0, ymax=551.4] {./figures/resultsnew/P8-full-sel-grains-vs-seg-frame1374-001.png};
\end{axis}

\end{tikzpicture}


==> figures/resultsnew/P8-full-sel-grains-vs-seg-frame1400.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
axis equal image,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=660, xmax=720,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=118, ymax=200,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=856.20003, ymin=30.484095, ymax=500.708367768879] {./figures/resultsnew/P8-full-sel-grains-vs-seg-frame1400-000.png};
\addplot[opacity=0.85] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=858, ymin=0, ymax=551.4] {./figures/resultsnew/P8-full-sel-grains-vs-seg-frame1400-001.png};
\end{axis}

\end{tikzpicture}


==> figures/resultsnew/P8-full-sel-grains-vs-seg-frame2500.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
axis equal image,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=660, xmax=720,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=118, ymax=200,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=856.20003, ymin=30.484095, ymax=500.708367768879] {./figures/resultsnew/P8-full-sel-grains-vs-seg-frame2500-000.png};
\addplot[opacity=0.85] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=858, ymin=0, ymax=551.4] {./figures/resultsnew/P8-full-sel-grains-vs-seg-frame2500-001.png};
\end{axis}

\end{tikzpicture}


==> figures/resultsnew/P8-full-sel-sdv115-vs-seg-frame2500.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
axis equal image,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=660, xmax=720,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=118, ymax=200,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=856.20003, ymin=30.484095, ymax=500.401132046717] {./figures/resultsnew/P8-full-sel-sdv115-vs-seg-frame2500-000.png};
\addplot[opacity=0.5] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=858, ymin=0, ymax=551.4] {./figures/resultsnew/P8-full-sel-sdv115-vs-seg-frame2500-001.png};
\end{axis}

\end{tikzpicture}


==> figures/resultsnew/P8-full-sel-sdv115-vs-seg-frame5002.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
axis equal image,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=660, xmax=720,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=118, ymax=200,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=856.20003, ymin=30.484095, ymax=500.401132046717] {./figures/resultsnew/P8-full-sel-sdv115-vs-seg-frame5002-000.png};
\addplot[opacity=0.5] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=858, ymin=0, ymax=551.4] {./figures/resultsnew/P8-full-sel-sdv115-vs-seg-frame5002-001.png};
\end{axis}

\end{tikzpicture}


==> figures/resultsnew/P8-full-smises-vs-seg.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
axis equal image,
width=1.1\textwidth,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=855.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=30.484095, ymax=499.084095,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=856.20003, ymin=30.484095, ymax=500.708367768879] {./figures/resultsnew/P8-full-smises-vs-seg-000.png};
\addplot[opacity=0.5] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=855.6, ymin=30.484095, ymax=499.084095] {./figures/resultsnew/P8-full-smises-vs-seg-001.png};
\end{axis}

\end{tikzpicture}


==> figures/resultsnew/Slip_trace_analysis_v4_render.tex <==
\input{figures/resultsnew/Slip_trace_analysis_v4_render.pdf_tex}

==> figures/resultsnew/Time_series_analysis_2_render.tex <==
\input{figures/resultsnew/Time_series_analysis_2_render.pdf_tex}

==> figures/resultsnew/legend-damage.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

%\begin{axis}[
%width=4.5cm,
%height=2cm,
%%axis equal image,
%tick align=outside,
%tick pos=left,
%x grid style={white!69.0196078431373!black},
%xmin=-0.5, xmax=6.5,
%xtick style={color=black},
%xtick={-0.5,3.0,6.5},
%xticklabels={$\SI{0}{}$,$\fippover$,$\SI{1}{}$},
%y dir=reverse,
%y grid style={white!69.0196078431373!black},
%ymin=-0.5, ymax=0.5,
%ytick style={color=black},
%%xlabel={$\fippover$},
%axis y line=none,
%y grid style={white!69.0196078431373!black},
%ymin=-0.5, ymax=0.5,
%][anchor=north west] at (rel axis cs:0,1)
\node[fill=black!40!black,
      anchor=north west,
      thick,
      draw,
      minimum height=0.5cm,
      minimum width=0.5cm,
      label=0:Damage,%< -- This uses angle zero degree on the border for the location
      %label=west:start %< -- This uses an anchor of the node for the location
] at (rel axis cs:0,1) {};
%] at (0,0) {};
%\end{axis}

\end{tikzpicture}


==> figures/resultsnew/legend-fipfs.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=6.5cm,
height=2cm,
axis line style ={white!69.0196078431373!white},
%hide x axis,
%hide y axis,
%axis equal image,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!white},
xmin=-0.5, xmax=12.5,
xtick style={color=black},
xtick={-0.5,3.0,6.5},
xticklabels={$\SI{0}{}$,$\fipfsover$,$\SI{1}{}$},
y dir=reverse,
y grid style={white!69.0196078431373!white},
ymin=-0.5, ymax=0.5,
ytick style={color=white},
%xlabel={$\fippover$},
axis y line=none,%axis x line=none,
y grid style={white!69.0196078431373!white},
ymin=-0.5, ymax=0.5,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=6.5, ymin=0.5, ymax=-0.5] {figures/resultsnew/legend-fip.png};
\node[fill=black!40!black,
      anchor=north west,
      thick,
      draw,
      minimum height=0.25,
      minimum width=0.25,
      label=0:Damage,%< -- This uses angle zero degree on the border for the location
      %label=west:start %< -- This uses an anchor of the node for the location
] at (axis cs: 8,-0.25) {};
\end{axis}

\end{tikzpicture}


==> figures/resultsnew/legend-fipint.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=6.5cm,
height=2cm,
axis line style ={white!69.0196078431373!white},
%hide x axis,
%hide y axis,
%axis equal image,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!white},
xmin=-0.5, xmax=12.5,
xtick style={color=black},
xtick={-0.5,3.0,6.5},
xticklabels={$\SI{0}{}$,$\fipintover$,$\SI{1}{}$},
y dir=reverse,
y grid style={white!69.0196078431373!white},
ymin=-0.5, ymax=0.5,
ytick style={color=white},
%xlabel={$\fippover$},
axis y line=none,%axis x line=none,
y grid style={white!69.0196078431373!white},
ymin=-0.5, ymax=0.5,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=6.5, ymin=0.5, ymax=-0.5] {figures/resultsnew/legend-fip.png};
\node[fill=black!40!black,
      anchor=north west,
      thick,
      draw,
      minimum height=0.25,
      minimum width=0.25,
      label=0:Damage,%< -- This uses angle zero degree on the border for the location
      %label=west:start %< -- This uses an anchor of the node for the location
] at (axis cs: 8,-0.25) {};
\end{axis}

\end{tikzpicture}


==> figures/resultsnew/legend-fipp.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=6.5cm,
height=2cm,
axis line style ={white!69.0196078431373!white},
%hide x axis,
%hide y axis,
%axis equal image,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!white},
xmin=-0.5, xmax=12.5,
xtick style={color=black},
xtick={-0.5,3.0,6.5},
xticklabels={$\SI{0}{}$,$\fippover$,$\SI{1}{}$},
y dir=reverse,
y grid style={white!69.0196078431373!white},
ymin=-0.5, ymax=0.5,
ytick style={color=white},
%xlabel={$\fippover$},
axis y line=none,%axis x line=none,
y grid style={white!69.0196078431373!white},
ymin=-0.5, ymax=0.5,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=6.5, ymin=0.5, ymax=-0.5] {figures/resultsnew/legend-fip.png};
\node[fill=black!40!black,
      anchor=north west,
      thick,
      draw,
      minimum height=0.25,
      minimum width=0.25,
      label=0:Damage,%< -- This uses angle zero degree on the border for the location
      %label=west:start %< -- This uses an anchor of the node for the location
] at (axis cs: 8,-0.25) {};
\end{axis}

\end{tikzpicture}


==> figures/resultsnew/legend-fipw.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=6.5cm,
height=2cm,
axis line style ={white!69.0196078431373!white},
%hide x axis,
%hide y axis,
%axis equal image,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!white},
xmin=-0.5, xmax=12.5,
xtick style={color=black},
xtick={-0.5,3.0,6.5},
xticklabels={$\SI{0}{}$,$\fipwover$,$\SI{1}{}$},
y dir=reverse,
y grid style={white!69.0196078431373!white},
ymin=-0.5, ymax=0.5,
ytick style={color=white},
%xlabel={$\fippover$},
axis y line=none,%axis x line=none,
y grid style={white!69.0196078431373!white},
ymin=-0.5, ymax=0.5,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=6.5, ymin=0.5, ymax=-0.5] {figures/resultsnew/legend-fip.png};
\node[fill=black!40!black,
      anchor=north west,
      thick,
      draw,
      minimum height=0.25,
      minimum width=0.25,
      label=0:Damage,%< -- This uses angle zero degree on the border for the location
      %label=west:start %< -- This uses an anchor of the node for the location
] at (axis cs: 8,-0.25) {};
\end{axis}

\end{tikzpicture}


==> figures/resultsnew/legend-mises.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=6.5cm,
height=2cm,
axis line style ={white!69.0196078431373!white},
%hide x axis,
%hide y axis,
%axis equal image,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!white},
xmin=-0.5, xmax=12.5,
xtick style={color=black},
xtick={-0.5,3.0,6.5},
xticklabels={$\SI{0}{}$,$\stressmisesover$,$\SI{1}{}$},
y dir=reverse,
y grid style={white!69.0196078431373!white},
ymin=-0.5, ymax=0.5,
ytick style={color=white},
%xlabel={$\fippover$},
axis y line=none,%axis x line=none,
y grid style={white!69.0196078431373!white},
ymin=-0.5, ymax=0.5,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=6.5, ymin=0.5, ymax=-0.5] {figures/resultsnew/legend-fip.png};
\node[fill=black!40!black,
      anchor=north west,
      thick,
      draw,
      minimum height=0.25,
      minimum width=0.25,
      label=0:Damage,%< -- This uses angle zero degree on the border for the location
      %label=west:start %< -- This uses an anchor of the node for the location
] at (axis cs: 8,-0.25) {};
\end{axis}

\end{tikzpicture}

